Chiral constituent quark model study of the process $\gamma p \to \eta p$

A constituent quark model is developed for the reaction, allowing us to investigate all available data for differential cross sections as well as single polarization asymmetries (beam and target) by including {\it all} of the PDG, one to four star, nucleon resonances ($S_{11}$, $P_{11}$, $P_{13}$, $D_{13}$, $D_{15}$, $F_{15}$, $F_{17}$, $G_{17}$, $G_{19}$, $H_{19}$, $I_{1,11}$, and $K_{1,13}$). Issues related to the missing resonances are also briefly discussed by examining possible contributions from several new resonances ($S_{11}$, $P_{11}$, $P_{13}$, $D_{13}$, $ D_{15}$, and $H_{1,11}$).

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

